Hexagon POPE: effective particles and tree level resummation

We present the resummation of the full Pentagon Operator Product Expansion series of the hexagon Wilson loop in planar $\mathcal N=4$ SYM at tree level. We do so by considering the one effective particle states formed by a fundamental flux tube excitation and an arbitrary number of the so called "small fermions" which are then integrated out. We present our proposals for the one effective particle measures at finite coupling. By evaluating these measures at tree level and summing over all one effective particle states we reproduce the full 6 point tree level amplitude.

==> stringsP2P2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,.7)%
    \put(0,0){\includegraphics[width=\unitlength]{stringsP2P2circ.pdf}}%

    \put(0.483,0.65){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\scalebox{1.3}{\textsf{vector}
    %P$^{[2]}$P$^{[2]}$
    }}}}%      
    
    \put(0.07,0.535){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$F_b$}}}}%
    \put(0.277,0.535){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$\psi$}}}}%
    \put(0.483,0.535){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$\phi$}}}}%
    \put(0.689,0.535){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$\bar\psi$}}}}%
    \put(0.895,0.535){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$F_{-b}$}}}}%
   
    \put(0.0,0.4599){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$u$}}}%
   
    \put(0.145,0.431){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$\tfrac{b}{2}i$}}}%
    \put(0.145,0.35){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.145,0.25){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.145,0.145){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%    
    
    \put(0.355,0.407){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.355,0.303){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.355,0.199){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    
    \put(0.563,0.378){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$\tfrac{3}{2}i$}}}%
    \put(0.563,0.25){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    
    \put(0.77,0.407){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.77,0.303){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.77,0.199){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%

    \put(0.98,0.431){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$\tfrac{b}{2}i$}}}%
    \put(0.98,0.35){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.98,0.25){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.98,0.145){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%     
  \end{picture}%
\endgroup%


==> stringsP3P1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,.8)%
    \put(0,0){\includegraphics[width=\unitlength]{stringsP3P1circ.pdf}}%
    
    \put(0.483,0.75){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\scalebox{1.3}{\textsf{fundamental/antifundamental}
    %P$^{[3]}$P$^{[1]}$
    }}}}%    
    
    \put(0.07,0.635){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$F_b/F_{-b}$}}}}%
    \put(0.275,0.635){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$\psi/\bar\psi$}}}}%
    \put(0.483,0.635){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$\phi$}}}}%
    \put(0.687,0.635){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$\bar\psi/\psi$}}}}%
    \put(0.895,0.635){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$F_{-b}/F_b$}}}}%
   
    \put(0.0,0.549){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$u$}}}%
    
    \put(0.145,0.525){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$\tfrac{b}{2}i$}}}%
    \put(0.145,0.445){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.145,0.345){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.145,0.245){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%    
    
    \put(0.355,0.5){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.355,0.399){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.355,0.299){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    
    \put(0.563,0.475){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$\tfrac{3}{2}i$}}}%
    \put(0.563,0.345){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.563,0.245){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    
    \put(0.77,0.5){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.77,0.399){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.77,0.299){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.77,0.199){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%

    \put(0.98,0.525){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$\tfrac{b}{2}i$}}}%
    \put(0.98,0.445){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.98,0.345){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.98,0.245){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%    
    \put(0.98,0.145){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%   
  \end{picture}%
\endgroup%


==> stringsP4P0.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,.9)%
    \put(0,0){\includegraphics[width=\unitlength]{stringsP4P0circ.pdf}}%
    
    \put(0.485,0.85){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\scalebox{1.3}{\textsf{singlet}
    %P$^{[4]}$P$^{[0]}$
    }}}}%  
        
    \put(0.07,0.73){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$F_b/F_{-b}$}}}}%
    \put(0.28,0.73){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$\psi/\bar\psi$}}}}%
    \put(0.485,0.73){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$\phi$}}}}%
    \put(0.69,0.73){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$\bar\psi/\psi$}}}}%
    \put(0.90,0.73){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{\fbox{$F_{-b}/F_b$}}}}%
   
    \put(0.0,0.6449){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$u$}}}%
    
    \put(0.145,0.625){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$\tfrac{b}{2}i$}}}%
    \put(0.145,0.545){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.145,0.445){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.145,0.345){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%    
    
    \put(0.355,0.6){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.355,0.499){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.355,0.399){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.355,0.299){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    
    \put(0.563,0.575){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$\tfrac{3}{2}i$}}}%
    \put(0.563,0.445){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.563,0.345){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.563,0.245){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    
    \put(0.77,0.6){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.77,0.499){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.77,0.399){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.77,0.299){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.77,0.199){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%

    \put(0.98,0.625){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$\tfrac{b}{2}i$}}}%
    \put(0.98,0.545){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.98,0.445){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%
    \put(0.98,0.345){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}%    
    \put(0.98,0.245){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}% 
    \put(0.98,0.145){\color[rgb]{0,0,0}\makebox(0,0)[cc]{\smash{$i$}}}% 
  \end{picture}%
\endgroup%

